Real-Rootedness and Log-Concavity of Zigzag Eulerian Polynomials

We prove that the zigzag Eulerian polynomials have only real, negative, simple zeros, and hence strictly log-concave coefficients, settling the first two parts of a conjecture of Petersen and Zhuang. Real-rootedness in combinatorics is usually proved inside a single algebraic framework, such as interlacing or stability. Our proof rests on a different premise: different parts of a zero set become visible in different representations of the same polynomial, and classical tools suffice once each part is viewed in the right one. The bridge between representations is a local rule. Forgetting the order in which a bounded-jump path visits positions leaves only a nearest-neighbor condition on sorted gaps, which makes an encoding via a transfer matrix much simpler to see. From there the argument passes to complex analysis. The sizes of the matrix's eigenmodes locate the zeros at the two ends of the negative axis, through Rouch\'e's theorem. In a logarithmic coordinate the generating function becomes a combination of derivatives of the hyperbolic secant, akin to the classical derivative polynomials, and the arguments of its nearest poles produce a sine that fixes the signs between consecutive central zeros. The zeros are thus read off from the poles of an associated kernel. More broadly, the proof suggests that combinatorial polynomials defined by local constraints carry analytic structure, in their spectra and in the poles of their kernels, that is complementary to the usual algebraic methods and that classical complex analysis can exploit directly.

==> figures/kernel_contours.tex <==
\begin{tikzpicture}[x=.65cm,y=.65cm,>=Latex,font=\small]
 \draw[->] (-4.8,0)--(5,0)
  node[below=1pt] {$\Re z/\pi$};
 \draw[->] (0,-4.8)--(0,4.8) node[above] {$\Im z/\pi$};
 \draw[thick] (-4,-4) rectangle (4,4);
 \draw[thick] (-2,-2) rectangle (2,2);
 \draw[->,thick] (1,4)--(-1,4);
 \draw[->,thick] (1,2)--(-1,2);
 \draw[->,thick] (-4,1)--(-4,-1);
 \draw[->,thick] (-2,.7)--(-2,-.7);
 \node[above right] at (4,4) {$\partial Q_2$};
 \node[above right] at (2,2) {$\partial Q_1$};
 \foreach \y in {-3,-1,1,3}{
  \draw[very thick] (-.10,\y-.10)--(.10,\y+.10);
  \draw[very thick] (-.10,\y+.10)--(.10,\y-.10);
  \node[left=5pt] at (0,\y) {$\y$};
 }
 \foreach \y in {-4,-2,0,2,4}{
  \draw[fill=white,thick] (-.306349,\y) circle (.07);
  \draw[fill=white,thick] (.306349,\y) circle (.07);
 }
 \fill (1.1,0) circle (.065) node[below right] {$s/\pi$};
 \node[anchor=west,align=left] at (5.7,2.6)
 {Integrand:\\[6pt]$\displaystyle\frac{f(z)}{(z-s)^{\ell+1}}$};
 \node[anchor=west,align=left] at (5.7,.2)
 {$\times$\quad simple poles of $f$\\[6pt]
  $\bullet$\quad evaluation point $s$\\[6pt]
  $\circ$\quad zeros of $\Hcal_4$};
 \node[anchor=west,align=left,font=\footnotesize] at (5.7,-2.5)
 {The open circles are not\\poles of this integrand.\\Their presence on a square\\does not obstruct the contour.};
\end{tikzpicture}


==> figures/logarithmic_geometry.tex <==
\begin{tikzpicture}[x=.66cm,y=.66cm,>=Latex,font=\small]
\begin{scope}
 \node[font=\normalsize] at (0,5.55) {Polynomial coordinate $t$};
 \fill[black!8,even odd rule] (0,0) circle (4) (0,0) circle (.25);
 \draw[thick] (0,0) circle (4);
 \draw[thick] (0,0) circle (.25);
 \draw[->] (-4.8,0)--(4.8,0) node[right] {$\Re t$};
 \draw[->] (0,-4.65)--(0,4.65) node[right] {$\Im t$};
 \fill (-2.618034,0) circle (.065);
 \fill (-.381966,0) circle (.065);
 \draw (-2.618034,-.12)--(-2.618034,-.7)
 node[below] {$-\ee^{u}$};
 \draw (-.381966,.12)--(-1.05,1.05)
 node[above] {$-\ee^{-u}$};
 \node at (2.15,2.15) {$a<|t|<a^{-1}$};
 \draw (.2,-.17)--(.95,-1.1) node[right] {$a=\tfrac14$};
 \node at (2.9,-3.2) {$a^{-1}=4$};
 \node at (0,-5.1) {$h_4(t)=1+3t+t^2$};
\end{scope}
\draw[->,thick] (5.1,1.4)--(7.4,1.4);
\node[align=center,font=\footnotesize] at (6.25,2.15)
 {$z=-\log(-t)$\\one branch};
\begin{scope}[shift={(12,0)}]
 \node[font=\normalsize] at (0,5.55) {Logarithmic coordinate $z$};
 \fill[black!8] (-1.386294,-4.3) rectangle (1.386294,4.3);
 \draw[dashed] (-1.386294,-4.3)--(-1.386294,4.3);
 \draw[dashed] (1.386294,-4.3)--(1.386294,4.3);
 \draw[densely dotted,thick] (-4.2,3.141593)--(4.2,3.141593);
 \draw[densely dotted,thick] (-4.2,-3.141593)--(4.2,-3.141593);
 \draw[->] (-4.35,0)--(4.5,0) node[right] {$\Re z$};
 \draw[->] (0,-4.65)--(0,4.65) node[above] {$\Im z$};
 \fill (-.962424,0) circle (.065);
 \fill (.962424,0) circle (.065);
 \node[below=4pt] at (-.962424,0) {$-u$};
 \node[below=4pt] at (.962424,0) {$u$};
 \node[above,font=\footnotesize] at (-1.386294,4.3) {$-\log4$};
 \node[above,font=\footnotesize] at (1.386294,4.3) {$\log4$};
 \foreach \y in {-3.141593,3.141593}{
  \draw[thick] (-.10,\y-.10)--(.10,\y+.10);
  \draw[thick] (-.10,\y+.10)--(.10,\y-.10);
 }
 \node[above left] at (0,3.141593) {$\ii\pi$};
 \node[below left] at (0,-3.141593) {$-\ii\pi$};
 \node[align=center,font=\footnotesize] at (2.9,1.8)
 {fundamental strip\\$|\Im z|<\pi$};
 \node[align=center,font=\footnotesize] at (0,-5.1)
 {$u=\log\!\bigl((3+\sqrt5)/2\bigr)$};
\end{scope}
\end{tikzpicture}


==> figures/pole_angle.tex <==
\begin{tikzpicture}[x=.7cm,y=.7cm,>=Latex,font=\small]
 \draw[->] (-1.3,0)--(6,0) node[right] {$\Re z$};
 \draw[->] (0,-4.05)--(0,4.05) node[above] {$\Im z$};
 \coordinate (L) at (0,-3);
 \coordinate (U) at (0,3);
 \coordinate (S) at (4,0);
 \draw[dashed] (U)--(S) node[midway,above right] {$R_0(s)$};
 \draw[->,thick] (L)--(S) node[midway,below right] {$s+\ii\pi$};
 \draw[dotted] (L)--(2.4,-3);
 \draw[->] (.95,-3) arc[start angle=0,end angle=36.869898,radius=.95];
 \node at (1.38,-2.57) {$\theta_0$};
 \foreach \P in {L,U}{
  \draw[thick] ($ (\P)+(-.09,-.09)$)--($ (\P)+(.09,.09)$);
  \draw[thick] ($ (\P)+(-.09,.09)$)--($ (\P)+(.09,-.09)$);
 }
 \fill (S) circle (.06);
 \node[above right] at (S) {$s>0$};
 \node[left=5pt] at (L) {$-\ii\pi$};
 \node[left=5pt] at (U) {$\ii\pi$};
 \node[align=left,anchor=west] at (6.8,2)
 {$R_0=\sqrt{s^2+\pi^2}$\\[5pt]
  $\theta_0=\arg(s+\ii\pi)$\\[5pt]
  $s=\pi\cot\theta_0$};
 \node[align=left,anchor=west] at (6.8,-1.9)
 {nearest pair in $D_\ell(s)$:\\[6pt]
  $\displaystyle 2\ell!R_0^{-\ell-1}
       \sin\bigl((\ell+1)\theta_0\bigr)$};
\end{tikzpicture}

